Dual Control: On Exploration-Exploitation in Linear Systems

The term "dual control" refers to the dual objective of simultaneously balancing exploration and exploitation. Problems of this kind have been studied for nearly a century. This paper is devoted to theory and methodology relevant for optimal control of linear time-invariant systems whose parameters are initially unknown and must be learned by active probing. We review the main ideas underlying four major research directions: Multi-armed bandits, self-tuning regulators, regret rate minimizing controllers, and minimax optimal dual controllers. The first three have a long history and rich literature, whereas the fourth provides a promising framework for robust dual control.

==> figures/Ljung-colored_auto.tex <==


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% Minimax
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}% CEC
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}% wRLS CE-LQR
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%

% \newlength{\tikzplotheight}
% \newlength{\vplotspacing}
% \newlength{\tikzplotwidth}
\setlength{\tikzplotheight}{1.5cm}
\setlength{\vplotspacing}{.25cm}
\setlength{\tikzplotwidth}{.75\linewidth}

% Last 0-indexed time step still in the exploration phase for each
% method (auto-computed from phase_i on every run -- no manual tuning).
\def\exploreEndCEC{33}
\def\exploreEndWRLS{33}
\def\exploreEndMinimax{0}

% shared ranges so all three rows are visually comparable
\def\xMinAll{0}
\def\xMaxAll{60}
\def\yMinNorm{0}
\def\yMaxNorm{30}
\def\yMinB{-1}
\def\yMaxB{4}

\begin{tikzpicture}

\pgfplotsset{
  vaxisbase/.style={
    width=\tikzplotwidth,
    height=\tikzplotheight,
    scale only axis,
    xmin=\xMinAll, xmax=\xMaxAll,
    xtick={0,20,40,60,80,100,120,140},
    axis background/.style={fill=none},
    clip=true,
  },
}

% ============================================================
% Row 1 (top): wRLS CE-LQR -- mycolor3
% ============================================================
\begin{axis}[
  vaxisbase,
  at={(0,2\tikzplotheight+2\vplotspacing)},
  axis x line*=bottom,
  axis y line*=left,
  xticklabels={},
  ymin=\yMinNorm, ymax=\yMaxNorm,
  ylabel={$\|x(t)\|$},
  legend style={legend cell align=left, align=left, font=\scriptsize,
    at={(0.05,0.87)}, anchor=north west, draw=none, fill=none, /tikz/every even column/.append style={column sep=4pt}},
  ymajorgrids, xmajorgrids,
]
\fill[mycolor3!15,draw=none]
  (axis cs:-0.5,\yMinNorm) rectangle (axis cs:\exploreEndWRLS+0.5,\yMaxNorm);
\addplot [color=mycolor3, line width=1.5pt] table[row sep=crcr]{%
0	21.2132034355964\\
1	64.6095394755015\\
2	57.2637131801838\\
3	6.75906696317982\\
4	2.48055822586123\\
5	2.18329298801473\\
6	2.75947813992564\\
7	0.723391751809531\\
8	0.941319641471983\\
9	0.556443470312115\\
10	0.958048643110962\\
11	1.20545529470838\\
12	1.50069635185432\\
13	3.28721146235242\\
14	3.48394750240789\\
15	3.80727567779889\\
16	3.78879444463284\\
17	6.16150584771515\\
18	4.11826969525066\\
19	1.00781212534867\\
20	0.984283665770928\\
21	4.51670832955968\\
22	5.56378934719391\\
23	3.77380580873368\\
24	0.972444879472769\\
25	3.27745805062315\\
26	3.34968256762534\\
27	3.94535303380731\\
28	3.7671107811836\\
29	0.390198286674626\\
30	2.6663032233124\\
31	4.72007904161375\\
32	2.66168159055624\\
33	2.09059336519472\\
34	3.19978817640529\\
35	1.1623083977634\\
36	3.50937235178631\\
37	3.34442631318638\\
38	1.82488515227169\\
39	2.3530130006339\\
40	3.75255706308658\\
41	1.49496027485681\\
42	2.19829871050416\\
43	3.8488080528117\\
44	2.27745102956011\\
45	3.14200173873563\\
46	1.89186912842946\\
47	1.98786981828637\\
48	2.1364185121\\
49	1.7722878597331\\
50	2.41155013465209\\
51	0.799823996936624\\
52	1.10077939052523\\
53	0.558954739722421\\
54	0.319414629767708\\
55	1.6616395337434\\
56	2.28183341038609\\
57	1.05878744458169\\
58	0.472530242076819\\
59	3.99012186187493\\
60	4.76406428689985\\
61	0.89495683713635\\
62	1.50536402315726\\
63	1.85949561013294\\
64	1.71394206821719\\
65	1.29963703753296\\
66	1.12701694244471\\
67	2.10584445757074\\
68	3.01173944851137\\
69	0.977584713026481\\
70	0.487635210980954\\
71	0.318936643189354\\
72	0.965192522139988\\
73	0.998854531822168\\
74	4.03951536109377\\
75	5.01001474506385\\
76	3.99933229419661\\
77	1.29057481243539\\
78	1.73849501115738\\
79	2.34360222007174\\
80	1.99453912944011\\
81	1.15677182059251\\
82	0.719595959520605\\
83	3.08031338330858\\
84	3.67927660587126\\
85	2.23729572607572\\
86	3.75445397599701\\
87	7.14772360069532\\
88	4.8523068331243\\
89	2.33427532183046\\
90	3.30075995820799\\
91	1.46390836639688\\
92	2.39252304845471\\
93	2.73483233128031\\
94	3.21311774260376\\
95	3.27179945254474\\
96	3.26804506793843\\
97	1.07863484447695\\
98	1.57426748387123\\
99	2.80643048637549\\
100	2.98476321359719\\
};
\addlegendentry{$\|x(t)\|$}
\node[anchor=north east,font=\scriptsize,fill=white,fill opacity=0.75,text opacity=1,inner sep=1pt] at (axis cs:\xMaxAll,\yMaxNorm) {Weighted recursive least squares};
\end{axis}

\begin{axis}[
  vaxisbase,
  at={(0,2\tikzplotheight+2\vplotspacing)},
  axis x line=none,
  axis y line*=right,
  ymin=\yMinB, ymax=\yMaxB,
  ylabel={$B,\hat B_t$},
  ylabel style={color=black},
  legend style={legend cell align=left, align=left, font=\scriptsize,
    at={(1.02,0.87)}, anchor=north east, draw=none, fill=none, /tikz/every even column/.append style={column sep=4pt}},
  legend columns=2,
]
\addplot [color=black, dashed, line width=1pt, forget plot] table[row sep=crcr]{%
0	1.95870836561711\\
1	1.95870836561711\\
99	1.95870836561711\\
};
\addplot [color=black, dashed, line width=1pt] table[row sep=crcr]{%
0	0\\
1	0\\
99	0\\
};
\addlegendentry{$B$}
\addplot [color=mycolor3, line width=1.5pt, dashdotted] table[row sep=crcr]{%
0	0.00761440008939498\\
1	1.87270948393949\\
2	1.86987510683528\\
3	1.84672120742473\\
4	1.84770901218146\\
5	1.84800793586921\\
6	1.84807075693247\\
7	1.84837407000974\\
8	1.84837723329386\\
9	1.84843825870398\\
10	1.84852395851053\\
11	1.8484595010924\\
12	1.8484325228759\\
13	1.84879896896366\\
14	1.84880235752015\\
15	1.84879286196312\\
16	1.84878526992369\\
17	1.8503149858244\\
18	1.84995135167518\\
19	1.84936896720147\\
20	1.84936866683949\\
21	1.85006029246204\\
22	1.85005985816289\\
23	1.85050802295306\\
24	1.84931882532506\\
25	1.84932850835304\\
26	1.84938133795256\\
27	1.84935511183936\\
28	1.8493744046129\\
29	1.84975108995732\\
30	1.84982852615105\\
31	1.85033875849997\\
32	1.85102945158899\\
33	1.85133137114874\\
34	1.85131743480536\\
35	1.8512421813599\\
36	1.85161331527597\\
37	1.85178050167435\\
38	1.85179966203502\\
39	1.85179578384728\\
40	1.85170432469627\\
41	1.85165234984655\\
42	1.8517048611696\\
43	1.85187069059627\\
44	1.85178779331472\\
45	1.85190077055015\\
46	1.85227989480446\\
47	1.85276376868105\\
48	1.85266503463373\\
49	1.85285668151728\\
50	1.85287058643735\\
51	1.85290548199225\\
52	1.8529140469015\\
53	1.85294294017965\\
54	1.85293478164725\\
55	1.85281439801246\\
56	1.85293172924815\\
57	1.85313983265271\\
58	1.85317418522819\\
59	1.85353716043145\\
60	1.85346965232703\\
61	1.85381230855079\\
62	1.85383341797118\\
63	1.85384313191226\\
64	1.85384684817584\\
65	1.85422875077822\\
66	1.85413768973525\\
67	1.85420914866581\\
68	1.85415247094386\\
69	1.85384503707632\\
70	1.85381961751504\\
71	1.85378834511312\\
72	1.85380953104774\\
73	1.85372398150514\\
74	1.85419845325282\\
75	1.85427105960067\\
76	1.85439650637159\\
77	1.85450093902537\\
78	1.8545168822136\\
79	1.85447292616197\\
80	1.85474118686344\\
81	1.85464538535321\\
82	1.85452027414954\\
83	1.85504662872338\\
84	1.85501556754224\\
85	1.85506739037327\\
86	1.85527759369297\\
87	1.85676972671938\\
88	1.8574657069833\\
89	1.85744459540869\\
90	1.85764721349508\\
91	1.85821351672598\\
92	1.85829076460247\\
93	1.85829586163901\\
94	1.85797969161764\\
95	1.85783634602634\\
96	1.8577740476444\\
97	1.85817248684169\\
98	1.85792825831414\\
99	1.85819261778959\\
};
\addlegendentry{$\hat{B}_t$}
\addplot [color=mycolor3, line width=1.5pt, dashdotted, forget plot] table[row sep=crcr]{%
0	0.695338824921826\\
1	0.150586395564603\\
2	0.113430639579103\\
3	0.101065906822133\\
4	0.100651365813905\\
5	0.100628243794538\\
6	0.10063204744564\\
7	0.100633209732174\\
8	0.100647987262951\\
9	0.10062991974456\\
10	0.100683860224617\\
11	0.100657070965437\\
12	0.100662521886139\\
13	0.100702346718159\\
14	0.100703299483481\\
15	0.100705750912409\\
16	0.100725679256468\\
17	0.100569302135579\\
18	0.100510424515935\\
19	0.100041753944943\\
20	0.100031714370465\\
21	0.100165912728746\\
22	0.100134457344103\\
23	0.100057047438436\\
24	0.0995364009443153\\
25	0.0993492903756397\\
26	0.0993442690585113\\
27	0.0993025180767555\\
28	0.099307963283463\\
29	0.099273615593568\\
30	0.0991954031313349\\
31	0.099130673459134\\
32	0.0990580408675801\\
33	0.0991123971570315\\
34	0.0989908473707076\\
35	0.0989930776072019\\
36	0.0990748171708019\\
37	0.0989882253466204\\
38	0.0989979050767668\\
39	0.0990120456256548\\
40	0.0989003446705765\\
41	0.0988319268001213\\
42	0.0988539454993229\\
43	0.0988081076566516\\
44	0.0987556993383366\\
45	0.0987744518105487\\
46	0.0987450739063823\\
47	0.0988046560235192\\
48	0.0988078773755978\\
49	0.0988929391481406\\
50	0.0988812182877353\\
51	0.0988962360475963\\
52	0.0989008130432144\\
53	0.098878522056408\\
54	0.0988774761981902\\
55	0.0988305840208284\\
56	0.0987448991959855\\
57	0.0987747104458046\\
58	0.0987635743212686\\
59	0.0987929939189962\\
60	0.0986768393310029\\
61	0.0986144748991414\\
62	0.0986347331041711\\
63	0.0986211939564349\\
64	0.0986214729134271\\
65	0.0986927559873085\\
66	0.0986896660372003\\
67	0.0987319576106238\\
68	0.0987054886055188\\
69	0.0986018644078359\\
70	0.0985840476008149\\
71	0.098546905808003\\
72	0.0985491435557447\\
73	0.098549437781814\\
74	0.0986952893475667\\
75	0.0986808021173982\\
76	0.0986790208964221\\
77	0.0986064760354352\\
78	0.0986031585439185\\
79	0.0985826035187012\\
80	0.0984702955827197\\
81	0.098501834678979\\
82	0.0983663816946003\\
83	0.0984156308385995\\
84	0.0983690690676215\\
85	0.0980517228526329\\
86	0.0980253972624108\\
87	0.0981861836622333\\
88	0.0980506153825242\\
89	0.0979839402635282\\
90	0.0979534016624323\\
91	0.0980005677070289\\
92	0.0979845028150087\\
93	0.0979800043807686\\
94	0.0979086729306896\\
95	0.0978808876006801\\
96	0.0978785473589544\\
97	0.0979073491897702\\
98	0.0978827152286698\\
99	0.0979574575310481\\
};
\end{axis}

% ============================================================
% Row 2 (middle): CEC -- mycolor2
% ============================================================
\begin{axis}[
  vaxisbase,
  at={(0,\tikzplotheight+\vplotspacing)},
  axis x line*=bottom,
  axis y line*=left,
  xticklabels={},
  ymin=\yMinNorm, ymax=\yMaxNorm,
  ylabel={$\|x(t)\|$},
  ymajorgrids, xmajorgrids,
]
\fill[mycolor2!12,draw=none]
  (axis cs:-0.5,\yMinNorm) rectangle (axis cs:\exploreEndCEC+0.5,\yMaxNorm);
\addplot [color=mycolor2, line width=1.5pt] table[row sep=crcr]{%
0	21.2132034355964\\
1	23.840988323379\\
2	19.5426046709935\\
3	23.3766444504199\\
4	26.4817048853556\\
5	23.5077584265034\\
6	25.2261455532626\\
7	29.2011034234344\\
8	20.3387603822775\\
9	21.4256561897699\\
10	22.5816246063992\\
11	17.5772793330782\\
12	20.9742349745695\\
13	21.2752782471633\\
14	16.8464375759029\\
15	19.0972812823426\\
16	17.7559267341251\\
17	17.0584186296126\\
18	19.2436348752675\\
19	17.4237632083838\\
20	15.648447022888\\
21	16.7414519574525\\
22	11.0745653038883\\
23	11.8089250986234\\
24	12.550385592086\\
25	9.42609125500035\\
26	11.7789612065416\\
27	12.1709746636097\\
28	7.97937614907511\\
29	7.72109765921144\\
30	9.04799260723141\\
31	7.61608104423812\\
32	6.87847845325347\\
33	7.3842916685956\\
34	6.12696736142609\\
35	3.37371536451648\\
36	0.842728209771667\\
37	0.232093421836301\\
38	0.379736048826414\\
39	0.306591173355064\\
40	0.297406620765647\\
41	0.476718826946102\\
42	0.355623783995084\\
43	0.376444920008164\\
44	0.23855265486306\\
45	0.267703242054937\\
46	0.351249016920388\\
47	0.440797337814046\\
48	0.671998304643044\\
49	0.490488095161776\\
50	0.475123635633824\\
51	0.137450207221379\\
52	0.207880822014721\\
53	0.114788502501017\\
54	0.227991925562662\\
55	0.369116445471081\\
56	0.161878499903383\\
57	0.178129785505394\\
58	0.263873056442573\\
59	0.104965023697618\\
60	0.29729553567228\\
61	0.291359977322434\\
62	0.107084657176289\\
63	0.215435760812113\\
64	0.252629646915879\\
65	0.485116066320915\\
66	0.693655549965737\\
67	0.322004390627829\\
68	0.349439256109414\\
69	0.535118246437216\\
70	0.32252065844395\\
71	0.384024224142484\\
72	0.504005814202302\\
73	0.577599576364835\\
74	0.440556691755106\\
75	0.428779929083814\\
76	0.452336265228583\\
77	0.186946753737045\\
78	0.274926223407326\\
79	0.408171930138436\\
80	0.23554748097049\\
81	0.231365699144197\\
82	0.35759790778972\\
83	0.595162558258695\\
84	0.405128140339949\\
85	0.304307047338944\\
86	0.477100912088051\\
87	0.580771686677661\\
88	0.577274573320418\\
89	0.176859905197388\\
90	0.311323670601865\\
91	0.321747771171949\\
92	0.320061964392554\\
93	0.421705857164843\\
94	0.678570168789669\\
95	0.580876195408557\\
96	0.381416044990931\\
97	0.303432324109357\\
98	0.565189075683303\\
99	0.7983562151542\\
100	0.859323502583408\\
};
\node[anchor=north east,font=\scriptsize,fill=white,fill opacity=0.75,text opacity=1,inner sep=1pt] at (axis cs:\xMaxAll,\yMaxNorm) {Regret rate minimization};
\end{axis}

\begin{axis}[
  vaxisbase,
  at={(0,\tikzplotheight+\vplotspacing)},
  axis x line=none,
  axis y line*=right,
  ymin=\yMinB, ymax=\yMaxB,
  ylabel={$B,\hat B_t$},
  ylabel style={color=black},
]
\addplot [color=black, dashed, line width=1pt, forget plot] table[row sep=crcr]{%
0	1.95870836561711\\
1	1.95870836561711\\
99	1.95870836561711\\
};
\addplot [color=black, dashed, line width=1pt, forget plot] table[row sep=crcr]{%
0	0\\
1	0\\
99	0\\
};
\addplot [color=mycolor2, line width=1.5pt, dashdotted, forget plot] table[row sep=crcr]{%
0	0\\
1	1.78203285645697\\
2	1.79315773828539\\
3	2.08636220002668\\
4	2.04745240027094\\
5	2.10171697576188\\
6	2.05877526959949\\
7	1.9989774290245\\
8	1.97924474066518\\
9	1.99056402649783\\
10	1.98828836549013\\
11	1.98387800667696\\
12	1.99553803560749\\
13	1.99819335895758\\
14	1.99842675611176\\
15	1.91499422527727\\
16	1.93648442086891\\
17	1.93843882392007\\
18	1.91814264477228\\
19	1.89068367975443\\
20	1.91635601785053\\
21	1.91766326373239\\
22	1.93571416621944\\
23	1.93778269102757\\
24	1.93403930542195\\
25	1.93141373910267\\
26	1.93611556922084\\
27	1.94703068152102\\
28	1.94358450547916\\
29	1.94419012443473\\
30	1.94456435866805\\
31	1.94478050053576\\
32	1.94935449401554\\
33	1.95178083931016\\
34	1.95200362532766\\
35	1.93665779925776\\
36	1.92997456089596\\
37	1.93054560696478\\
38	1.931588060167\\
39	1.93160176744293\\
40	1.93063981880669\\
41	1.93091002295282\\
42	1.93326144600594\\
43	1.93314921285938\\
44	1.93216563197344\\
45	1.93279714178543\\
46	1.93396575150845\\
47	1.93624480837541\\
48	1.93941805106763\\
49	1.94352939258481\\
50	1.94440514305256\\
51	1.94510538335509\\
52	1.94510477124529\\
53	1.94512641633825\\
54	1.94542600657605\\
55	1.94573132904056\\
56	1.94600379661903\\
57	1.9457031366754\\
58	1.94561471511181\\
59	1.94585853961197\\
60	1.94591195968804\\
61	1.94595831059996\\
62	1.94584783196624\\
63	1.94588079257056\\
64	1.94563204260551\\
65	1.94782362484262\\
66	1.94907251804445\\
67	1.95335111976956\\
68	1.9518792937291\\
69	1.95055989004476\\
70	1.95164748621235\\
71	1.94922693630012\\
72	1.94937090312689\\
73	1.95702224897066\\
74	1.95889469923294\\
75	1.95580162026461\\
76	1.95632968556513\\
77	1.95658513212947\\
78	1.95567600729448\\
79	1.95536422213034\\
80	1.95557378717226\\
81	1.9570003138199\\
82	1.95899288439677\\
83	1.9576943593648\\
84	1.95976954206079\\
85	1.95854803749895\\
86	1.96166425668496\\
87	1.9708928341165\\
88	1.97049660847761\\
89	1.96802131191867\\
90	1.96878456978328\\
91	1.97233906363937\\
92	1.97198854164216\\
93	1.96810875529815\\
94	1.97523404411677\\
95	1.98344198224818\\
96	1.98870565778899\\
97	1.9930042325965\\
98	1.99797503832539\\
99	2.01480562211384\\
};
\addplot [color=mycolor2, line width=1.5pt, dashdotted, forget plot] table[row sep=crcr]{%
0	0\\
1	0\\
2	-0.0291401858848765\\
3	-0.0587613828016277\\
4	-0.112689540558811\\
5	-0.0531534546399648\\
6	-0.0503325186298949\\
7	-0.0547837310130086\\
8	-0.0616429172997634\\
9	-0.0633511814314356\\
10	-0.0662657225649375\\
11	-0.0674749366148625\\
12	-0.0615460051466686\\
13	-0.0590580259179978\\
14	-0.0591307195700895\\
15	-0.0417185940730136\\
16	-0.0284661215656823\\
17	-0.0276852884452642\\
18	-0.0206784647498313\\
19	-0.0445806053408727\\
20	-0.0381391474204999\\
21	-0.0341166185613215\\
22	-0.0247383797633555\\
23	-0.0254710012763745\\
24	-0.0274209438491399\\
25	-0.0307690262277028\\
26	-0.0252207524953875\\
27	-0.020314934336748\\
28	-0.0229059455949326\\
29	-0.0228153472076855\\
30	-0.0224200944048287\\
31	-0.0223052964027659\\
32	-0.0217990635099207\\
33	-0.0132509587644972\\
34	-0.0129923684156557\\
35	-0.00468378393288641\\
36	-0.0129412701467277\\
37	-0.0137977531903027\\
38	-0.0134356551463268\\
39	-0.0129789242476912\\
40	-0.0137430872783728\\
41	-0.0137474159939427\\
42	-0.0121545996201856\\
43	-0.0120159439676653\\
44	-0.0123032705156836\\
45	-0.0119051778074813\\
46	-0.0117719545182561\\
47	-0.010606851466478\\
48	-0.00985980836585932\\
49	-0.00641420161580583\\
50	-0.00662955936792143\\
51	-0.00570428875505064\\
52	-0.00570244175444299\\
53	-0.00544737185228462\\
54	-0.00532404820553042\\
55	-0.00522689049424397\\
56	-0.00424918161230136\\
57	-0.00462824224020092\\
58	-0.00458917829880075\\
59	-0.00373962332181\\
60	-0.00370452112587401\\
61	-0.00371300133039911\\
62	-0.00416799520004093\\
63	-0.00452231036115888\\
64	-0.00387501318720096\\
65	-0.00256403261504979\\
66	-0.00227608867249065\\
67	0.00147097561198039\\
68	0.00124313458426532\\
69	0.000840292167303339\\
70	0.00392308554686384\\
71	0.00228324397814824\\
72	0.00230453275491912\\
73	0.00442217156412188\\
74	0.00836662261500557\\
75	0.00561649269073551\\
76	0.00568512287024742\\
77	0.00479207847714388\\
78	0.00377562302590572\\
79	0.00365382192412738\\
80	0.00322552158888297\\
81	0.00246730372087071\\
82	0.00499697158760109\\
83	0.00408525283809733\\
84	0.00390186784357854\\
85	0.00270702309319015\\
86	0.00220465950418457\\
87	0.00769703148476898\\
88	0.00927421544358017\\
89	0.00682734866145283\\
90	0.00665871674428966\\
91	0.0087535578971962\\
92	0.009252266463334\\
93	0.00823160326337832\\
94	0.0113000299642603\\
95	0.0167073701078553\\
96	0.0175750950448231\\
97	0.0199266638221026\\
98	0.0206689006572617\\
99	0.0280530711152676\\
};
\end{axis}

% ============================================================
% Row 3 (bottom): Minimax -- mycolor1
% ============================================================
\begin{axis}[
  vaxisbase,
  at={(0,0)},
  axis x line*=bottom,
  axis y line*=left,
  xlabel style={font=\color{mycolor4}},
  xlabel={$t$},
  ymin=\yMinNorm, ymax=\yMaxNorm,
  ylabel={$\|x(t)\|$},
  ymajorgrids, xmajorgrids,
]
\fill[mycolor1!15,draw=none]
  (axis cs:-0.5,\yMinNorm) rectangle (axis cs:\exploreEndMinimax+0.5,\yMaxNorm);
\addplot [color=mycolor1, line width=1.5pt] table[row sep=crcr]{%
0	21.2132034355964\\
1	25.1495702468866\\
2	23.8651289377203\\
3	3.06727375972734\\
4	0.661466218872192\\
5	0.779541512732488\\
6	0.801936997541404\\
7	0.485030172362022\\
8	0.422991990119919\\
9	0.466829844386456\\
10	0.353307361446705\\
11	0.57213462098653\\
12	0.834123654335157\\
13	0.856783553101923\\
14	0.538020396166058\\
15	0.483182195471361\\
16	0.779275374565437\\
17	0.883673632029094\\
18	0.358107523041645\\
19	0.778825850356191\\
20	0.969902516518548\\
21	0.2021309494781\\
22	0.519260047533005\\
23	0.403804746882024\\
24	1.06288527033569\\
25	1.34744267180789\\
26	0.668998045402533\\
27	0.158587137631725\\
28	0.209583515270065\\
29	0.172730825472362\\
30	0.142734470013913\\
31	0.169366341087118\\
32	0.250225513683825\\
33	0.212268088899932\\
34	0.336634840781523\\
35	0.400790530251575\\
36	0.334419736901281\\
37	0.523210351490395\\
38	0.397984820713347\\
39	0.395202739647256\\
40	0.37219083182824\\
41	0.537595648334225\\
42	0.493972285918676\\
43	0.518582544658702\\
44	0.212188658477787\\
45	0.349908521893997\\
46	0.495153865661201\\
47	0.588239774466587\\
48	0.904386830853706\\
49	0.798935769681921\\
50	0.768917182619814\\
51	0.199802014591958\\
52	0.257905526068059\\
53	0.0610419600231327\\
54	0.214334726570961\\
55	0.430067796795746\\
56	0.322646919456979\\
57	0.264374468488297\\
58	0.263883277725949\\
59	0.114318114513779\\
60	0.297706685165753\\
61	0.241734091535368\\
62	0.11044577347422\\
63	0.286861700497721\\
64	0.221298043088202\\
65	0.478309667707875\\
66	0.82905640275908\\
67	0.597546665769957\\
68	0.467399965388644\\
69	0.534987244177554\\
70	0.52647830967423\\
71	0.483616507756594\\
72	0.534685776301589\\
73	0.726932950372366\\
74	0.676740761710843\\
75	0.609583965346562\\
76	0.347476607351511\\
77	0.0928668869578304\\
78	0.323542868750771\\
79	0.391283371725402\\
80	0.14341510096271\\
81	0.29836691217747\\
82	0.421199191108479\\
83	0.662172206554038\\
84	0.240462161150455\\
85	0.315713605727069\\
86	0.638535534481614\\
87	0.718999380624762\\
88	0.777873612863486\\
89	0.272832980458975\\
90	0.364551029925225\\
91	0.394103163463619\\
92	0.416628255246637\\
93	0.400192936110889\\
94	0.831680268702745\\
95	0.903616184072511\\
96	0.699849286061203\\
97	0.466232726674374\\
98	0.726458291509927\\
99	1.02102328237711\\
100	1.22852528112014\\
};
\node[anchor=north east,font=\scriptsize,fill=white,fill opacity=0.75,text opacity=1,inner sep=1pt] at (axis cs:\xMaxAll,\yMaxNorm) {Minimax approach};
\end{axis}

\begin{axis}[
  vaxisbase,
  at={(0,0)},
  axis x line=none,
  axis y line*=right,
  ymin=\yMinB, ymax=\yMaxB,
  ylabel={$B,\hat B_t$},
  ylabel style={color=black},
]
\addplot [color=black, dashed, line width=1pt, forget plot] table[row sep=crcr]{%
0	1.95870836561711\\
1	1.95870836561711\\
99	1.95870836561711\\
};
\addplot [color=black, dashed, line width=1pt, forget plot] table[row sep=crcr]{%
0	0\\
1	0\\
99	0\\
};
\addplot [color=mycolor1, line width=1.5pt, dashdotted, forget plot] table[row sep=crcr]{%
0	0.492985075246353\\
1	1.46962223709375\\
2	1.46990513890134\\
3	1.46636739313385\\
4	1.4635545847913\\
5	1.46391055826188\\
6	1.46389836710439\\
7	1.46465541987914\\
8	1.46491980263028\\
9	1.46516967350574\\
10	1.46569929853107\\
11	1.46515116070915\\
12	1.46517436573205\\
13	1.4660728404322\\
14	1.46624653533637\\
15	1.4669782984648\\
16	1.46800692712998\\
17	1.46889660133929\\
18	1.46781570785459\\
19	1.46797432795109\\
20	1.46707760964489\\
21	1.46667302823847\\
22	1.46624992882649\\
23	1.46610058046448\\
24	1.46567120556081\\
25	1.46704640698231\\
26	1.46630939002272\\
27	1.46665300513883\\
28	1.46668983459953\\
29	1.46657339748478\\
30	1.46654906073846\\
31	1.46650815581883\\
32	1.46640243529002\\
33	1.46658725900955\\
34	1.46634245373778\\
35	1.46626701687717\\
36	1.46697766703415\\
37	1.46697547252197\\
38	1.46795059774312\\
39	1.46815259618165\\
40	1.46745085932633\\
41	1.46747028007\\
42	1.4688221771284\\
43	1.46880355747458\\
44	1.46820064354239\\
45	1.46839212378496\\
46	1.46902733240062\\
47	1.4706125083065\\
48	1.47274758008104\\
49	1.47586975151595\\
50	1.47636301443851\\
51	1.47706423895951\\
52	1.47704747934509\\
53	1.47711916848154\\
54	1.47713155814345\\
55	1.4773934230445\\
56	1.47776176662958\\
57	1.47739077209932\\
58	1.4773295865239\\
59	1.47759108128988\\
60	1.47738019213071\\
61	1.47735909237789\\
62	1.47725382957221\\
63	1.47720817112647\\
64	1.47725837357494\\
65	1.47805654147457\\
66	1.47914844117842\\
67	1.48197816788295\\
68	1.48076113903491\\
69	1.47963116888248\\
70	1.48073626913857\\
71	1.47872118837767\\
72	1.47858648343449\\
73	1.48208073304528\\
74	1.48454487063716\\
75	1.48191037148706\\
76	1.48247245325009\\
77	1.48242832262496\\
78	1.48208282397292\\
79	1.48193291514\\
80	1.4819233681232\\
81	1.48217101598868\\
82	1.48398650498607\\
83	1.48271546013\\
84	1.48352637094727\\
85	1.48344237251856\\
86	1.48452498611866\\
87	1.49052847843807\\
88	1.49084262238895\\
89	1.48887095949963\\
90	1.48881552005568\\
91	1.4908317436632\\
92	1.4907841510393\\
93	1.48852313414341\\
94	1.49159524307484\\
95	1.49713671638608\\
96	1.50041456314808\\
97	1.50401892898834\\
98	1.50767286450915\\
99	1.51808057435589\\
};
\addplot [color=mycolor1, line width=1.5pt, dashdotted, forget plot] table[row sep=crcr]{%
0	-2.95921612703286\\
1	0.833133640951125\\
2	0.833292986023249\\
3	0.831300351871045\\
4	0.829716070592278\\
5	0.829916559240458\\
6	0.829909692302239\\
7	0.830336070931263\\
8	0.830485014692997\\
9	0.830625743953764\\
10	0.830924051293604\\
11	0.830615318600726\\
12	0.830628386834341\\
13	0.831134446291695\\
14	0.831232289069088\\
15	0.831644441939492\\
16	0.832223815258241\\
17	0.832724926477833\\
18	0.832116110953602\\
19	0.832205453736389\\
20	0.831700378572327\\
21	0.831472499532992\\
22	0.831234190679451\\
23	0.831150071082853\\
24	0.83090823808349\\
25	0.83168280386994\\
26	0.831267681734229\\
27	0.831461234108719\\
28	0.831481965729876\\
29	0.831416383003974\\
30	0.831402688867983\\
31	0.831379635922226\\
32	0.831320089315701\\
33	0.83142419736477\\
34	0.831286304923266\\
35	0.831243815556825\\
36	0.831644086338918\\
37	0.831642850214104\\
38	0.832192100971245\\
39	0.832305878812751\\
40	0.831910610549727\\
41	0.83192154935918\\
42	0.832683004855131\\
43	0.832672519598675\\
44	0.83233294294538\\
45	0.832440776946484\\
46	0.832798558894991\\
47	0.833691415371223\\
48	0.834894012498483\\
49	0.836652641062242\\
50	0.836930461665125\\
51	0.837325440881359\\
52	0.837316001619345\\
53	0.83735638111653\\
54	0.83736336039031\\
55	0.837510882672558\\
56	0.837718339206635\\
57	0.837509378589691\\
58	0.837474903713817\\
59	0.837622196391263\\
60	0.837503408558074\\
61	0.837491525286351\\
62	0.837432254521932\\
63	0.837406538882995\\
64	0.837434831045312\\
65	0.837884402407489\\
66	0.838499444967928\\
67	0.840093347025849\\
68	0.83940784374059\\
69	0.838771328203104\\
70	0.839393836650089\\
71	0.838258757625678\\
72	0.838182881716344\\
73	0.840151120105067\\
74	0.841539139134056\\
75	0.840055158486582\\
76	0.840371769997714\\
77	0.840346917964422\\
78	0.840152329435238\\
79	0.840067856973223\\
80	0.840062479304642\\
81	0.840202010615677\\
82	0.841224615132505\\
83	0.840508652136652\\
84	0.840965427262391\\
85	0.840918112035909\\
86	0.841527936383773\\
87	0.84490968367957\\
88	0.845086642329374\\
89	0.843975999991609\\
90	0.843944776377207\\
91	0.845080514637354\\
92	0.845053705173835\\
93	0.843780114090335\\
94	0.84551059781053\\
95	0.848632181785316\\
96	0.850478715296417\\
97	0.852509121567865\\
98	0.854567575814909\\
99	0.860430771284317\\
};
\end{axis}

\end{tikzpicture}%


==> figures/nmp-gaussian_auto.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% Minimax
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}% CEC
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}% wRLS CE-LQR
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%

\newlength{\tikzplotheight}
\newlength{\vplotspacing}
\newlength{\tikzplotwidth}
\setlength{\tikzplotheight}{1.5cm}
\setlength{\vplotspacing}{.25cm}
\setlength{\tikzplotwidth}{.75\linewidth}

% Last 0-indexed time step still in the exploration phase for each
% method (auto-computed from phase_i on every run -- no manual tuning).
\def\exploreEndCEC{39}
\def\exploreEndWRLS{39}
\def\exploreEndMinimax{0}

% shared ranges so all three rows are visually comparable
\def\xMinAll{0}
\def\xMaxAll{60}
\def\yMinNorm{0}
\def\yMaxNorm{15}
\def\yMinB{0}
\def\yMaxB{3}

\begin{tikzpicture}

\pgfplotsset{
  vaxisbase/.style={
    width=\tikzplotwidth,
    height=\tikzplotheight,
    scale only axis,
    xmin=\xMinAll, xmax=\xMaxAll,
    xtick={0,20,40,60,80,100,120,140},
    axis background/.style={fill=none},
    clip=true,
  },
}

% ============================================================
% Row 1 (top): wRLS CE-LQR -- mycolor3
% ============================================================
\begin{axis}[
  vaxisbase,
  at={(0,2\tikzplotheight+2\vplotspacing)},
  axis x line*=bottom,
  axis y line*=left,
  xticklabels={},
  ymin=\yMinNorm, ymax=\yMaxNorm,
  ylabel={$\|x(t)\|$},
  legend style={legend cell align=left, align=left, font=\scriptsize,
    at={(0.05,0.87)}, anchor=north west, draw=none, fill=none, /tikz/every even column/.append style={column sep=4pt}},
  ymajorgrids, xmajorgrids,
]
\fill[mycolor3!15,draw=none]
  (axis cs:-0.5,\yMinNorm) rectangle (axis cs:\exploreEndWRLS+0.5,\yMaxNorm);
\addplot [color=mycolor3, line width=1.5pt] table[row sep=crcr]{%
0	21.2132034355964\\
1	9.11423681684283\\
2	3.95856683403309\\
3	2.32510966840068\\
4	1.01882180674386\\
5	1.34309612641006\\
6	0.385305353770782\\
7	1.61344782340527\\
8	2.01822097342086\\
9	0.598264210265117\\
10	0.967493415374335\\
11	1.66113168734257\\
12	1.05101847284035\\
13	0.594850661463536\\
14	1.4533953693466\\
15	3.04329492902101\\
16	1.06014908206893\\
17	1.60348690333643\\
18	3.09300473760634\\
19	3.11852304366506\\
20	1.92754357280447\\
21	1.71639440056148\\
22	2.38359986406556\\
23	0.908195367053798\\
24	2.38461863631837\\
25	0.467298941210309\\
26	0.945314914237159\\
27	0.570632532833491\\
28	1.40148482994172\\
29	1.76519041178866\\
30	2.05258515882702\\
31	0.400927198846367\\
32	2.70707506663944\\
33	2.28767884883605\\
34	1.38585134498777\\
35	1.36010627259026\\
36	3.0740543422079\\
37	2.21872619835528\\
38	1.03865979355738\\
39	1.28640716720743\\
40	1.41175763622161\\
41	4.3574858341967\\
42	3.30835938681773\\
43	2.44872397122163\\
44	2.77760215217825\\
45	3.91071000678477\\
46	2.21077435962994\\
47	0.770062203154915\\
48	3.00911521885343\\
49	1.70269011892572\\
50	1.042888962747\\
51	0.294806840171242\\
52	1.55654576360823\\
53	1.6528143108858\\
54	0.570816724634402\\
55	1.65067786881898\\
56	1.66432634633532\\
57	2.18742678796663\\
58	2.5289058150552\\
59	2.68768992056339\\
60	2.70690240571913\\
61	2.24209819258412\\
62	1.73612586652971\\
63	0.965282679994246\\
64	1.14000317551535\\
65	1.6441420709727\\
66	0.145633266292823\\
67	1.1981060057787\\
68	1.08416323600987\\
69	1.3006467263663\\
70	0.673665076957973\\
71	2.38036611844986\\
72	2.57972368151228\\
73	0.405788879726043\\
74	2.08862065230708\\
75	1.39620526994057\\
76	1.72857420213411\\
77	1.08231831065021\\
78	1.92683754111655\\
79	1.00300765845943\\
80	1.28086496255089\\
81	1.48357594789464\\
82	1.4477258701032\\
83	1.57805109180883\\
84	2.11173924812789\\
85	2.90660748245581\\
86	1.4659549240794\\
87	1.36390593947296\\
88	0.316193335448858\\
89	0.72875301891704\\
90	0.897761726427897\\
91	0.466673774572479\\
92	0.554884585703448\\
93	0.415015862614084\\
94	1.74893333129195\\
95	1.94837509494526\\
96	1.10969266761898\\
97	0.443689071811988\\
98	2.02901788997482\\
99	2.33853664428133\\
100	2.03406542092715\\
};
\addlegendentry{$\|x(t)\|$}
\node[anchor=north east,font=\scriptsize,fill=white,fill opacity=0.75,text opacity=1,inner sep=1pt] at (axis cs:\xMaxAll,\yMaxNorm) {Weighted recursive least squares};
\end{axis}

\begin{axis}[
  vaxisbase,
  at={(0,2\tikzplotheight+2\vplotspacing)},
  axis x line=none,
  axis y line*=right,
  ymin=\yMinB, ymax=\yMaxB,
  ylabel={$B,\hat B_t$},
  ylabel style={color=black},
  legend style={legend cell align=left, align=left, font=\scriptsize,
    at={(1.02,0.87)}, anchor=north east, draw=none, fill=none, /tikz/every even column/.append style={column sep=4pt}},
  legend columns=2,
]
\addplot [color=black, dashed, line width=1pt, forget plot] table[row sep=crcr]{%
0	0.707106781186547\\
1	0.707106781186547\\
99	0.707106781186547\\
};
\addplot [color=black, dashed, line width=1pt] table[row sep=crcr]{%
0	1.5\\
1	1.5\\
99	1.5\\
};
\addlegendentry{$B$}
\addplot [color=mycolor3, line width=1.5pt, dashdotted] table[row sep=crcr]{%
0	0.106025470433517\\
1	0.483834653286145\\
2	0.484601929208136\\
3	0.469530827455097\\
4	0.475957844412999\\
5	0.482422668959872\\
6	0.483185624439942\\
7	0.491917242558874\\
8	0.49991435103167\\
9	0.499138906501349\\
10	0.499510515078539\\
11	0.507047620506253\\
12	0.522971935484304\\
13	0.523898019329849\\
14	0.528263611449646\\
15	0.545726061029557\\
16	0.541387227788664\\
17	0.542579000651582\\
18	0.570899647633059\\
19	0.577120076887667\\
20	0.577843762220822\\
21	0.58344603243684\\
22	0.559310580587519\\
23	0.567372537227684\\
24	0.572276867184506\\
25	0.580146570592807\\
26	0.5839735830893\\
27	0.583218348187911\\
28	0.583101850852454\\
29	0.584870750994201\\
30	0.587673658055519\\
31	0.587539595450631\\
32	0.597954040354293\\
33	0.596941332226205\\
34	0.596411951681517\\
35	0.595058520945827\\
36	0.585315375215314\\
37	0.606427512680326\\
38	0.618063600560395\\
39	0.61788622420229\\
40	0.628826344601178\\
41	0.62693091461462\\
42	0.626378954534319\\
43	0.635015458491024\\
44	0.638486528063179\\
45	0.636360517179854\\
46	0.636226241379775\\
47	0.635884169063655\\
48	0.611238431324741\\
49	0.615052919218807\\
50	0.615206309529796\\
51	0.615203821487817\\
52	0.609469831062895\\
53	0.610554637081398\\
54	0.610401270872843\\
55	0.614935934698002\\
56	0.615516284388639\\
57	0.614189852280307\\
58	0.616374974328424\\
59	0.60754856250271\\
60	0.603085213147391\\
61	0.605169918500922\\
62	0.607796753178932\\
63	0.607422259724077\\
64	0.608455480993925\\
65	0.607976983473942\\
66	0.608461094182346\\
67	0.605407416943149\\
68	0.60515038636255\\
69	0.604728103951462\\
70	0.60137306352992\\
71	0.608882796211212\\
72	0.613488607943922\\
73	0.614876637753463\\
74	0.615925345383572\\
75	0.61736928181288\\
76	0.618989825522722\\
77	0.62159164230415\\
78	0.619942748703425\\
79	0.621735363858007\\
80	0.623051561009972\\
81	0.619696398601166\\
82	0.619512065456643\\
83	0.619294448459274\\
84	0.611739057753909\\
85	0.615597572286616\\
86	0.615488317704842\\
87	0.615175718096471\\
88	0.613190144506007\\
89	0.612792691939024\\
90	0.612472490985632\\
91	0.610045409193183\\
92	0.609678578124538\\
93	0.610427709324356\\
94	0.612572719803695\\
95	0.613960024424902\\
96	0.612806587226967\\
97	0.613265319130762\\
98	0.613158331381422\\
99	0.614763976966271\\
};
\addlegendentry{$\hat{B}_t$}
\addplot [color=mycolor3, line width=1.5pt, dashdotted, forget plot] table[row sep=crcr]{%
0	0.484799324729201\\
1	1.0358020414653\\
2	1.02587430534113\\
3	1.02484700695948\\
4	1.0324720190116\\
5	1.0338490910193\\
6	1.03527846800791\\
7	1.05245169390605\\
8	1.05731048977289\\
9	1.0584708356794\\
10	1.05996323123244\\
11	1.06450426073453\\
12	1.07361220922723\\
13	1.07490024782688\\
14	1.08938048495472\\
15	1.10902246192684\\
16	1.10909386707727\\
17	1.10933379469385\\
18	1.16209365136322\\
19	1.17172286481139\\
20	1.19737611074112\\
21	1.20678859811773\\
22	1.22631076426306\\
23	1.22805040619567\\
24	1.23849831203398\\
25	1.23829270051751\\
26	1.2398043116582\\
27	1.23776653045495\\
28	1.24231962304534\\
29	1.2419975569979\\
30	1.24904452586098\\
31	1.24912675685008\\
32	1.27381385663317\\
33	1.27580116346537\\
34	1.27520903981246\\
35	1.27870875741742\\
36	1.30975943092445\\
37	1.30782769770953\\
38	1.30821928998024\\
39	1.3094698990382\\
40	1.30933486636655\\
41	1.3488323553348\\
42	1.35096786160571\\
43	1.36523051678467\\
44	1.36681716543137\\
45	1.38602336707973\\
46	1.38518998302041\\
47	1.385148990078\\
48	1.3993723469703\\
49	1.40161744477528\\
50	1.40184454072207\\
51	1.40184342971793\\
52	1.40160339774897\\
53	1.40184225538117\\
54	1.4002265146207\\
55	1.40019345410151\\
56	1.39775987260766\\
57	1.40286943622073\\
58	1.40528640788992\\
59	1.41373218584953\\
60	1.41836387370491\\
61	1.4243208923078\\
62	1.42828102190875\\
63	1.42857341384418\\
64	1.42908465617698\\
65	1.43323967980942\\
66	1.43291717504387\\
67	1.43388967557073\\
68	1.43353407312258\\
69	1.43479599103026\\
70	1.43205018503855\\
71	1.43302688401262\\
72	1.43344682822739\\
73	1.43309211963409\\
74	1.43521483177372\\
75	1.43718991994624\\
76	1.43773668198156\\
77	1.43953995736196\\
78	1.44204653284789\\
79	1.44337263014428\\
80	1.43822914723913\\
81	1.44128520197607\\
82	1.44117494488706\\
83	1.44534905326527\\
84	1.44547131572653\\
85	1.4494143218265\\
86	1.44965774536489\\
87	1.44898846924146\\
88	1.44817992819602\\
89	1.44807156405787\\
90	1.44917539578671\\
91	1.44882147624163\\
92	1.44866917952627\\
93	1.44778790862655\\
94	1.45169635280671\\
95	1.45096604787761\\
96	1.45214349346878\\
97	1.45205740506032\\
98	1.45586243919171\\
99	1.46229801320241\\
};
\end{axis}

% ============================================================
% Row 2 (middle): CEC -- mycolor2
% ============================================================
\begin{axis}[
  vaxisbase,
  at={(0,\tikzplotheight+\vplotspacing)},
  axis x line*=bottom,
  axis y line*=left,
  xticklabels={},
  ymin=\yMinNorm, ymax=\yMaxNorm,
  ylabel={$\|x(t)\|$},
  ymajorgrids, xmajorgrids,
]
\fill[mycolor2!12,draw=none]
  (axis cs:-0.5,\yMinNorm) rectangle (axis cs:\exploreEndCEC+0.5,\yMaxNorm);
\addplot [color=mycolor2, line width=1.5pt] table[row sep=crcr]{%
0	21.2132034355964\\
1	9.48077016516599\\
2	2.12729774236618\\
3	3.32561050065416\\
4	1.97555928985174\\
5	0.595271746585285\\
6	2.41941971921537\\
7	1.20447779614633\\
8	1.63116294272808\\
9	0.381005400722809\\
10	1.52236629181327\\
11	1.4462748233376\\
12	1.47392752712804\\
13	1.75918274177432\\
14	2.80244402850699\\
15	2.44116798166673\\
16	0.409543993308893\\
17	0.918187387946841\\
18	3.78854144103001\\
19	2.13189533771111\\
20	2.71728758388557\\
21	2.09261710500357\\
22	2.75888016323964\\
23	1.98790243541202\\
24	0.954920763133843\\
25	2.51281447130344\\
26	3.45305321619226\\
27	1.01913024570199\\
28	0.97319769908553\\
29	0.97154453282467\\
30	2.15300212096701\\
31	2.25090359231126\\
32	1.27105106844081\\
33	0.37606582218967\\
34	0.732724893608207\\
35	3.68414314517416\\
36	2.32272659600168\\
37	1.14632000319405\\
38	1.44059266559553\\
39	1.8753412123591\\
40	1.55487427574816\\
41	1.3299843256896\\
42	0.705339131886646\\
43	0.263297976771175\\
44	0.614023389128065\\
45	0.519902812056371\\
46	0.45431186993246\\
47	0.76025552710524\\
48	1.27434476323232\\
49	0.0888330542868185\\
50	0.282615818656043\\
51	0.149532986582365\\
52	0.694165656677659\\
53	0.233511223778411\\
54	0.872580010770043\\
55	1.21931107609875\\
56	0.355032496437438\\
57	0.538524118672014\\
58	0.436013701281677\\
59	0.791265698882071\\
60	0.496195792553395\\
61	0.545795766017909\\
62	0.571807494744842\\
63	0.0784418456339577\\
64	0.301973214573684\\
65	0.970508966891256\\
66	0.563740934320541\\
67	0.578426982172433\\
68	0.236646970493254\\
69	0.309314329605196\\
70	0.816641974434498\\
71	0.134675361227865\\
72	0.587152608705899\\
73	0.402545160954177\\
74	0.204303967374051\\
75	0.306885107194401\\
76	0.55841362253547\\
77	0.825811636088872\\
78	0.066032189131571\\
79	0.344628449661856\\
80	1.15329176024382\\
81	0.291696027356094\\
82	0.692055027024523\\
83	0.921233000550089\\
84	1.3284301302518\\
85	1.01818066806333\\
86	0.674435197605075\\
87	0.175859493385209\\
88	0.908209181653638\\
89	1.06141038978647\\
90	0.344437863898316\\
91	0.698246104701626\\
92	0.211178512665974\\
93	0.392927071708644\\
94	0.957740952164392\\
95	1.07843398013526\\
96	0.644121219959778\\
97	0.0947457388835482\\
98	0.277836270957696\\
99	0.614500010892317\\
100	0.548528100930073\\
};
\node[anchor=north east,font=\scriptsize,fill=white,fill opacity=0.75,text opacity=1,inner sep=1pt] at (axis cs:\xMaxAll,\yMaxNorm) {Regret rate minimization};
\end{axis}

\begin{axis}[
  vaxisbase,
  at={(0,\tikzplotheight+\vplotspacing)},
  axis x line=none,
  axis y line*=right,
  ymin=\yMinB, ymax=\yMaxB,
  ylabel={$B,\hat B_t$},
  ylabel style={color=black},
]
\addplot [color=black, dashed, line width=1pt, forget plot] table[row sep=crcr]{%
0	0.707106781186547\\
1	0.707106781186547\\
99	0.707106781186547\\
};
\addplot [color=black, dashed, line width=1pt, forget plot] table[row sep=crcr]{%
0	1.5\\
1	1.5\\
99	1.5\\
};
\addplot [color=mycolor2, line width=1.5pt, dashdotted, forget plot] table[row sep=crcr]{%
0	0\\
1	1.19283003016223\\
2	1.04891396010133\\
3	0.816886470953187\\
4	0.794099690887516\\
5	0.832295197425764\\
6	0.867366180940223\\
7	0.868272540629537\\
8	0.899920770428165\\
9	0.907834292913705\\
10	0.893913917032278\\
11	0.872822465846713\\
12	0.692150647045449\\
13	0.697050804926342\\
14	0.677122978313274\\
15	0.693444157833101\\
16	0.665818245457226\\
17	0.609796590012926\\
18	0.730565718072527\\
19	0.731022828780404\\
20	0.683892447463401\\
21	0.68049860858508\\
22	0.756265671874857\\
23	0.717617249026681\\
24	0.71935305482173\\
25	0.662437595866256\\
26	0.689095573779038\\
27	0.685811649315012\\
28	0.687107929517469\\
29	0.687922060375922\\
30	0.681466042048147\\
31	0.634503225475415\\
32	0.631194565321781\\
33	0.631339371955034\\
34	0.633562957043534\\
35	0.670661024800582\\
36	0.653428557734722\\
37	0.648856839632826\\
38	0.639361025284733\\
39	0.634102395761189\\
40	0.627830756967396\\
41	0.626484722150443\\
42	0.626183455833804\\
43	0.626464581926164\\
44	0.625944897584356\\
45	0.625969088635238\\
46	0.626327051789972\\
47	0.625745546741613\\
48	0.630857817289155\\
49	0.631769100934664\\
50	0.631776184507669\\
51	0.631803455280557\\
52	0.631607864341739\\
53	0.632194202423843\\
54	0.632298734300996\\
55	0.62855007433372\\
56	0.62855977954647\\
57	0.628216244997692\\
58	0.627710602375122\\
59	0.627442612885109\\
60	0.62725162560137\\
61	0.627252224009268\\
62	0.628036957665359\\
63	0.629404185034343\\
64	0.62927502525963\\
65	0.62904477909496\\
66	0.6379075328166\\
67	0.637468112894767\\
68	0.637952332382631\\
69	0.637758242352651\\
70	0.639020827025969\\
71	0.641975280326661\\
72	0.641984616789406\\
73	0.641717953547909\\
74	0.641642753662938\\
75	0.641522323235303\\
76	0.640618457770007\\
77	0.640748569204715\\
78	0.64264340367285\\
79	0.642845341349149\\
80	0.642468573214913\\
81	0.650816358222553\\
82	0.649477611360323\\
83	0.648824895589306\\
84	0.640584435790037\\
85	0.641160624560685\\
86	0.639545233776749\\
87	0.639680122718765\\
88	0.638093542364747\\
89	0.634886581114321\\
90	0.635824748371929\\
91	0.640152552580043\\
92	0.640476903040608\\
93	0.640350137884036\\
94	0.638217098548848\\
95	0.632300556995586\\
96	0.636212403942534\\
97	0.638525580903844\\
98	0.638482259552376\\
99	0.638373964794906\\
};
\addplot [color=mycolor2, line width=1.5pt, dashdotted, forget plot] table[row sep=crcr]{%
0	0\\
1	1.40781915155643\\
2	1.30065956910623\\
3	1.57292831706717\\
4	1.56771143424035\\
5	1.55282119603935\\
6	1.62633373318882\\
7	1.62734635914121\\
8	1.61876811022372\\
9	1.61105912006568\\
10	1.61612273371448\\
11	1.57437987725078\\
12	1.53630759331126\\
13	1.54432875339401\\
14	1.58409799730687\\
15	1.58646173440062\\
16	1.57793656838858\\
17	1.52690499509741\\
18	1.64404721336209\\
19	1.64353946587957\\
20	1.67345421276653\\
21	1.67292115729147\\
22	1.67299046228663\\
23	1.67917920705224\\
24	1.67732372233773\\
25	1.68580270087597\\
26	1.66922859940593\\
27	1.63541560093626\\
28	1.63136872187112\\
29	1.63802100078485\\
30	1.58524872311349\\
31	1.59769274393745\\
32	1.59085515669116\\
33	1.59204020678532\\
34	1.59341037134024\\
35	1.5317754296042\\
36	1.54815829506498\\
37	1.55356254184272\\
38	1.55411507733206\\
39	1.57976073575909\\
40	1.58726625457542\\
41	1.59136822117208\\
42	1.58963616051984\\
43	1.58979953750486\\
44	1.58973869158287\\
45	1.58967651320735\\
46	1.58831659552987\\
47	1.58681499330251\\
48	1.58511767505117\\
49	1.5849135029638\\
50	1.58490088923203\\
51	1.584911911645\\
52	1.58483341790887\\
53	1.58488368840409\\
54	1.5852938251416\\
55	1.5858894166816\\
56	1.58526950934493\\
57	1.58605103322626\\
58	1.58571492567364\\
59	1.58573172841855\\
60	1.58572913455272\\
61	1.58574239968697\\
62	1.58766496687585\\
63	1.58695844291702\\
64	1.58687725405813\\
65	1.58784781946248\\
66	1.58580602091943\\
67	1.58560297453475\\
68	1.5858748736684\\
69	1.58616252767528\\
70	1.58722271040659\\
71	1.58662184120171\\
72	1.5866199457014\\
73	1.58689623185887\\
74	1.5869381979195\\
75	1.58680555080941\\
76	1.58669392828036\\
77	1.58678997930322\\
78	1.58601596640565\\
79	1.58613607849988\\
80	1.588574956714\\
81	1.58243255283976\\
82	1.58093842938693\\
83	1.58457914868457\\
84	1.58241701101864\\
85	1.58298538469635\\
86	1.57982701758261\\
87	1.58015082708234\\
88	1.57950615154957\\
89	1.5805119646022\\
90	1.57881332472596\\
91	1.5794089619837\\
92	1.57988156593922\\
93	1.58086239954918\\
94	1.57671814152224\\
95	1.57997682502464\\
96	1.5759543546562\\
97	1.57477305942488\\
98	1.57494062397541\\
99	1.57729340724471\\
};
\end{axis}

% ============================================================
% Row 3 (bottom): Minimax -- mycolor1
% ============================================================
\begin{axis}[
  vaxisbase,
  at={(0,0)},
  axis x line*=bottom,
  axis y line*=left,
  xlabel style={font=\color{mycolor4}},
  xlabel={$t$},
  ymin=\yMinNorm, ymax=\yMaxNorm,
  ylabel={$\|x(t)\|$},
  ymajorgrids, xmajorgrids,
]
\fill[mycolor1!15,draw=none]
  (axis cs:-0.5,\yMinNorm) rectangle (axis cs:\exploreEndMinimax+0.5,\yMaxNorm);
\addplot [color=mycolor1, line width=1.5pt] table[row sep=crcr]{%
0	21.2132034355964\\
1	16.3904764987823\\
2	5.16529706561991\\
3	0.924548781072723\\
4	0.284404497684786\\
5	0.794649760851908\\
6	0.587763346537719\\
7	0.607469867607245\\
8	0.722258431804461\\
9	0.776631049097467\\
10	0.338769667432587\\
11	0.34848619921505\\
12	1.2803163205152\\
13	0.159962527834816\\
14	0.303576264207952\\
15	0.541140433537663\\
16	0.698431775519155\\
17	1.28348234330741\\
18	1.16113717727528\\
19	0.731094400706057\\
20	0.472856183664833\\
21	0.13236844577125\\
22	1.08627794556096\\
23	0.697524460224882\\
24	0.103654228230196\\
25	0.78452597406824\\
26	0.55587977513952\\
27	0.610760483647152\\
28	1.4087943230875\\
29	0.982242481180592\\
30	0.756398773601266\\
31	0.561871684726533\\
32	0.439107572957354\\
33	0.273685039867589\\
34	0.120866164452268\\
35	0.54652528118669\\
36	1.24365740419087\\
37	0.452133421083297\\
38	1.16700230186282\\
39	1.13182643894164\\
40	0.315375134539945\\
41	0.943484882308168\\
42	0.587636501476821\\
43	0.294597297983654\\
44	0.60606393782726\\
45	0.526496784551613\\
46	0.405178723682555\\
47	0.710573732032021\\
48	1.29850101824664\\
49	0.135272454125047\\
50	0.296771103940989\\
51	0.153289453319766\\
52	0.702264599184357\\
53	0.256543864338935\\
54	0.882874296770518\\
55	1.20925335774531\\
56	0.335927937634194\\
57	0.527365460397709\\
58	0.426609530678709\\
59	0.76398739650487\\
60	0.490146871497777\\
61	0.54693359455989\\
62	0.615211220011897\\
63	0.0411270864324796\\
64	0.270930218052249\\
65	0.984422815191753\\
66	0.585605235019988\\
67	0.530236355564285\\
68	0.256099588761269\\
69	0.329076756335158\\
70	0.832766993110485\\
71	0.160334692270455\\
72	0.628031838684347\\
73	0.416368201880387\\
74	0.212569535293545\\
75	0.309454763551173\\
76	0.540801822109698\\
77	0.832572915700224\\
78	0.058114746225178\\
79	0.36638542935879\\
80	1.16724096920471\\
81	0.173248400074676\\
82	0.62839409901681\\
83	0.950875562462745\\
84	1.31085719173651\\
85	1.04615474144187\\
86	0.612206268716933\\
87	0.161680858781913\\
88	0.897659222519342\\
89	1.04704616307003\\
90	0.307818016446733\\
91	0.740986424089304\\
92	0.235853738854503\\
93	0.419829440022134\\
94	0.925877853347038\\
95	1.05098813124897\\
96	0.587008186712185\\
97	0.0264291680499859\\
98	0.263943770530279\\
99	0.633640760982663\\
100	0.508098825718515\\
};
\node[anchor=north east,font=\scriptsize,fill=white,fill opacity=0.75,text opacity=1,inner sep=1pt] at (axis cs:\xMaxAll,\yMaxNorm) {Minimax approach};
\end{axis}

\begin{axis}[
  vaxisbase,
  at={(0,0)},
  axis x line=none,
  axis y line*=right,
  ymin=\yMinB, ymax=\yMaxB,
  ylabel={$B,\hat B_t$},
  ylabel style={color=black},
]
\addplot [color=black, dashed, line width=1pt, forget plot] table[row sep=crcr]{%
0	0.707106781186547\\
1	0.707106781186547\\
99	0.707106781186547\\
};
\addplot [color=black, dashed, line width=1pt, forget plot] table[row sep=crcr]{%
0	1.5\\
1	1.5\\
99	1.5\\
};
\addplot [color=mycolor1, line width=1.5pt, dashdotted, forget plot] table[row sep=crcr]{%
0	2.99999290563833\\
1	0.614256033408615\\
2	0.627985194898341\\
3	0.629207116413599\\
4	0.629210213171436\\
5	0.629011119686205\\
6	0.628539505386905\\
7	0.629395761507371\\
8	0.6281797688441\\
9	0.627790323787212\\
10	0.62769452440029\\
11	0.627690129673219\\
12	0.625403325515599\\
13	0.625443300654972\\
14	0.625603460971687\\
15	0.624885275628483\\
16	0.624951726722555\\
17	0.626192607643479\\
18	0.631043704193958\\
19	0.63140218631423\\
20	0.632486123324143\\
21	0.632864927356321\\
22	0.633239053650384\\
23	0.632517505059923\\
24	0.633004085526091\\
25	0.632467761922154\\
26	0.631471061334314\\
27	0.631529118726043\\
28	0.629692120311447\\
29	0.630318200228506\\
30	0.631087368251531\\
31	0.637109674100415\\
32	0.637428495134051\\
33	0.637407631601627\\
34	0.637462538929123\\
35	0.637189208699343\\
36	0.633937092638592\\
37	0.638328997084456\\
38	0.634190196403034\\
39	0.633665879667927\\
40	0.638574540223895\\
41	0.637899371896958\\
42	0.637372334940108\\
43	0.637791206515065\\
44	0.636632080373289\\
45	0.636624636279014\\
46	0.637439356678477\\
47	0.636279315076869\\
48	0.647123516362507\\
49	0.648959303210631\\
50	0.648915003902308\\
51	0.648984428036431\\
52	0.64831931416552\\
53	0.649575619613741\\
54	0.649807233731602\\
55	0.64139074915755\\
56	0.641430870348023\\
57	0.640764543044987\\
58	0.639614109742196\\
59	0.639536704600143\\
60	0.639159493612056\\
61	0.639131851341377\\
62	0.640887569896982\\
63	0.644257849377802\\
64	0.644227505908363\\
65	0.64358453478199\\
66	0.663650767130104\\
67	0.663485766067828\\
68	0.664640321213038\\
69	0.664152278240805\\
70	0.667273829945333\\
71	0.674205700402626\\
72	0.673411096512418\\
73	0.672718945453421\\
74	0.672548041261635\\
75	0.672144152924382\\
76	0.670262677920027\\
77	0.670261480061446\\
78	0.674505473906457\\
79	0.674572700338208\\
80	0.673568938529681\\
81	0.692573540738784\\
82	0.690725069634084\\
83	0.689133452402644\\
84	0.669861534788997\\
85	0.669087323604684\\
86	0.665660657800341\\
87	0.665858312006644\\
88	0.662257472699342\\
89	0.655520371756998\\
90	0.657768800748438\\
91	0.666374788087773\\
92	0.667193188987252\\
93	0.666861221571221\\
94	0.661685436780807\\
95	0.649333316243923\\
96	0.659246623559203\\
97	0.663914797990063\\
98	0.663901764658952\\
99	0.663598502055939\\
};
\addplot [color=mycolor1, line width=1.5pt, dashdotted, forget plot] table[row sep=crcr]{%
0	0\\
1	1.51810724012342\\
2	1.50327983597957\\
3	1.49923846154449\\
4	1.49923905220079\\
5	1.49931016789396\\
6	1.49868418218846\\
7	1.49964021864125\\
8	1.49957713649618\\
9	1.49993196944386\\
10	1.4995391267087\\
11	1.49954053420878\\
12	1.4991467902697\\
13	1.4992331010772\\
14	1.49887937011169\\
15	1.4987000047986\\
16	1.49871801607015\\
17	1.49981211920717\\
18	1.50572177676472\\
19	1.50609200797781\\
20	1.50487932439277\\
21	1.50469655514305\\
22	1.50475320935088\\
23	1.50511762244989\\
24	1.50467118684217\\
25	1.50496814415622\\
26	1.504997133544\\
27	1.50552363372032\\
28	1.51119983712893\\
29	1.51546932858209\\
30	1.51871308800704\\
31	1.51663489699132\\
32	1.51719493572242\\
33	1.51642977330445\\
34	1.5165114195092\\
35	1.51702838817381\\
36	1.52011714538702\\
37	1.51503498248653\\
38	1.51532391725972\\
39	1.51728472922069\\
40	1.51164562885883\\
41	1.51355665032691\\
42	1.51020899519627\\
43	1.51045658372847\\
44	1.51032288101906\\
45	1.51030380454597\\
46	1.50729293223807\\
47	1.50433963130549\\
48	1.50077520023754\\
49	1.50038145292364\\
50	1.50045325294309\\
51	1.5004845075728\\
52	1.50022127457224\\
53	1.50033424545138\\
54	1.50153247835477\\
55	1.50295784695342\\
56	1.50112235889872\\
57	1.50263629711561\\
58	1.50187106788783\\
59	1.50187604969716\\
60	1.50187122882064\\
61	1.50194692195736\\
62	1.50627586023652\\
63	1.50459593685386\\
64	1.50457922840836\\
65	1.50693700001875\\
66	1.50243675640626\\
67	1.50236570364692\\
68	1.50302125130942\\
69	1.5037514454239\\
70	1.50643481723259\\
71	1.50507966007158\\
72	1.50524142063911\\
73	1.50595672697752\\
74	1.50606597474651\\
75	1.50562759763691\\
76	1.50540022497425\\
77	1.50544055384821\\
78	1.5037545871976\\
79	1.50380041884169\\
80	1.50916544303939\\
81	1.49546939038207\\
82	1.49345667812268\\
83	1.5017849078845\\
84	1.49683924613304\\
85	1.49619781179858\\
86	1.4894674153618\\
87	1.48995836477026\\
88	1.48850998560266\\
89	1.49064795885438\\
90	1.48662456275341\\
91	1.48783908607487\\
92	1.48904863771624\\
93	1.49151515088989\\
94	1.48165741687275\\
95	1.488658248963\\
96	1.47856154749803\\
97	1.47629271545453\\
98	1.47629468383664\\
99	1.48147589656048\\
};
\end{axis}

\end{tikzpicture}%

